Does Learning Recurrent Networks Matter in Partially Observable RL?

Reinforcement learning (RL) under partial observability typically re- lies on recurrent networks to encode temporal information, with the recurrent module trained jointly with the policy or value function. This raises a natural question: is learning the recurrent network actually necessary? In this paper, we investigate whether a frozen recurrent network can provide sufficient memory for solving par- tially observable Markov decision processes (POMDPs). Motivated by the theoretical foundations of Reservoir Computing (RC) and Generalized Reservoir Computing (GRC), we study a simple archi- tecture that combines a fixed recurrent network with a trainable nonlinear output module. We evaluate this approach across tasks with varying memory demands, observation modalities, and action spaces. Surprisingly, frozen recurrent networks support recall over hundreds of steps and achieve competitive control performance across diverse POMDPs, while using less than half the number of trainable parameters required by their fully trainable counterparts. These results suggest that learning the recurrent memory module is not always necessary for solving POMDPs. Frozen recurrent networks therefore provide a simple, parameter-efficient, and sur- prisingly strong baseline for partially observable RL. Our source code is available at https://github.com/Aphlios/FRN-POMDP

==> figures/fixed_memory_pqn.tex <==
% Editable TikZ hero: shared interaction and learning architecture.
% Images use a learned CNN; vectors bypass it. Dashed arrows denote parameter
% updates, not an expanded gradient graph. CNN gradients traverse the fixed reservoir.
% The right inset expands one normalized hidden layer of the MLP readout;
% L is its configurable hidden-layer count, followed by a linear output.
\begin{tikzpicture}[x=1cm,y=1.25cm,
  every node/.style={font=\sffamily\normalsize},
  block/.style={draw=black!45,line width=.65pt,rounded corners=2pt,
    align=center,minimum height=1.10cm,text width=2.6cm,inner sep=5pt,fill=white},
  fixed/.style={block,fill=black!9},
  learned/.style={block,draw=blue!55!black,fill=blue!7},
  flow/.style={-{Triangle[length=2mm,width=1.3mm]},line width=.85pt,
    draw=black!70,shorten >=1pt},
  update/.style={-{Triangle[length=2mm,width=1.3mm]},dashed,
    line width=1pt,draw=blue!65!black,shorten >=1pt},
  note/.style={font=\sffamily\normalsize\bfseries\boldmath,
    text=black!85,inner sep=2pt},
  update note/.style={note,text=blue!65!black},
  legend text/.style={anchor=west,font=\sffamily\normalsize,inner sep=0pt},
  layer/.style={block,minimum height=.52cm,text width=2.15cm,inner sep=3pt},
  learned layer/.style={layer,draw=blue!55!black,fill=blue!7},
  layer flow/.style={-{Triangle[length=1.4mm,width=1mm]},line width=.8pt,
    draw=black!70,shorten <=.5pt,shorten >=.5pt}]

% Consistent horizontal gaps, with a wider box for the recurrent-state equation.
\node[block,text width=1.75cm] (obs) at (0,0)
  {\textbf{Observation}\\$o_t$};
\node[learned,text width=2.4cm] (cnn) at (3.55,0)
  {\textbf{Trainable CNN}\\$E_{\psi}$\quad{\footnotesize(Optional)}};
\node[fixed,text width=3.6cm] (mem) at (7.85,0)
  {\textbf{Frozen Recurrent\\Network}\\$h_t=f_{\omega_0}(h_{t-1},u_t)$};
\node[learned] (read) at (12.25,0)
  {\textbf{MLP Readout}\\$Q_{\theta}(h_t,\cdot)$};
\node[block,text width=2.1cm] (env) at (16.1,0)
  {\textbf{Environment}};

\draw[flow] (obs)--node[note,below] {Images}(cnn);
\draw[flow] (cnn)--node[note,below] {$u_t$}(mem);
\draw[flow] (mem)--node[note,above] {$h_t$}(read);
\draw[flow] (read)--node[note,above] {$a_t$}(env);

\draw[flow,rounded corners=2pt] (1.55,0) -- (1.55,.98)
  -- node[note,above] {Vectors} (5.52,.98) -- (5.52,0);
\draw[flow,rounded corners=2pt] (env.north) -- (16.1,1.68)
  -- node[note,above] {Observation Feedback} (0,1.68) -- (obs.north);

\node[block] (loss) at (12.25,-2.4)
  {\textbf{PQN Learning}\\$\mathcal L_{\mathrm{TD}}$};
\draw[flow] ([xshift=-5.5mm]read.south)
  -- node[note,left] {Predictions} ([xshift=-5.5mm]loss.north);
\draw[flow,rounded corners=2pt] (env.south) -- (16.1,-2.4)
  -- node[note,above] {Rewards} (loss.east);
\draw[update] ([xshift=5.5mm]loss.north)
  -- node[update note,right] {Update $\theta$} ([xshift=5.5mm]read.south);
\draw[update,rounded corners=2pt] (loss.west) -- (9.75,-2.4)
  -- (9.75,-1.18) -- node[update note,above] {Update $\psi$ (Images)}
  (3.55,-1.18) -- (cnn.south);

% Legend left edge aligns with the Observation center; both columns move together.
% The samples share the architecture's colors and line styles.
\begin{scope}[shift={(0,-1.57)}]
\draw[draw=blue!55!black,fill=blue!7,line width=.65pt,rounded corners=1pt]
  (0,-.12) rectangle (.43,.12);
\node[legend text] at (.60,0) {Trainable Parameters};
\draw[draw=black!45,fill=black!9,line width=.65pt,rounded corners=1pt]
  (0,-.60) rectangle (.43,-.36);
\node[legend text] at (.60,-.48) {Fixed Parameters};
\draw[draw=black!45,fill=white,line width=.65pt,rounded corners=1pt]
  (0,-1.08) rectangle (.43,-.84);
\node[legend text] at (.60,-.96) {Parameter-free Elements};
\draw[flow] (5.30,-.24)--(5.96,-.24);
\node[legend text] at (6.20,-.24) {Data Flow};
\draw[update] (5.30,-.72)--(5.96,-.72);
\node[legend text] at (6.20,-.72) {Parameter Update};
\end{scope}

% Layer-by-layer readout detail. The bracket repeats the entire hidden unit;
% LeakyReLU has no trainable parameters, and the final projection is linear.
\draw[black!25,line width=.55pt] (18.05,2.30) -- (18.05,-3.40);
\node[font=\sffamily\normalsize\bfseries] at (19.9,2.10) {MLP Readout};
\node[inner sep=1pt] (readinput) at (19.9,1.47) {$h_t$};
\node[learned layer] (hiddenlinear) at (19.9,.66) {\textbf{Linear Layer}};
\node[learned layer] (hiddennorm) at (19.9,-.26) {\textbf{LayerNorm}};
\node[layer] (hiddenact) at (19.9,-1.18) {\textbf{LeakyReLU}};
\draw[layer flow] (readinput.south) -- (hiddenlinear.north);
\draw[layer flow] (hiddenlinear.south) -- (hiddennorm.north);
\draw[layer flow] (hiddennorm.south) -- (hiddenact.north);
\draw[black!55,line width=.65pt]
  (21.22,.95) -- (21.42,.95) -- (21.42,-1.47) -- (21.22,-1.47);
\node[anchor=west,inner sep=2pt] at (21.44,-.26) {$\times L$};
\node[learned layer,minimum height=.68cm] (outputlinear) at (19.9,-2.23)
  {\textbf{Linear Layer}\\Output};
\node[inner sep=1pt] (readoutput) at (19.9,-3.15) {$Q_\theta(h_t,\cdot)$};
\draw[layer flow] (hiddenact.south) -- (outputlinear.north);
\draw[layer flow] (outputlinear.south) -- (readoutput.north);
\end{tikzpicture}

